LADDER: A Long-Horizon Robot Manipulation Benchmark

General-purpose robot manipulation policies learn short-horizon skills effectively, but degrade rapidly on long-horizon tasks. Existing benchmarks cannot isolate failures because task horizon is either too short or entangled with scene and object variations. We propose LADDER, a long-horizon robot manipulation benchmark scaling from 1 to 10 subgoals within the same environment over three suites (SimplerEnv-Long, RobotArena-$\infty$-Long, and RoboLab-Long), 145 tasks, eight categories, two embodiments, and 2,024 simulated episodes per system. We evaluate two orchestration paradigms: text subgoals for learned low-level policies (VoLo) and tool selection orchestration (CaP-X, GPT-Policy, PSP-Agent, TiPToP). Given the full instruction directly, low-level policies achieve 85.4% on single-subgoal tasks, but drop to near zero on extended tasks. While orchestration remedies this, it remains bounded by physical execution errors of the low-level policy rather than high-level planning and achieves only ~25%. Tool selection orchestration with GPT-Policy on GPT-6 Astra significantly outperforms learned-policy methods, but incurs significant time and cost budget and succeeds only ~62%. Real-world experiments across two embodiments confirm the collapse of the low-level policy and the gain from orchestration. Project website: https://ladder.insait.ai

==> data/fig_anatomy.tex <==
\def\anTypeCards{%
0/single/{Single destination}/{put both carrots, the spoon and the eggplant on the plate}/0,%
1/transfer/{Transfer}/{move the carrot and the spoon from the plate to the blue towel}/0,%
2/split/{Split destination}/{put the lemon on the plate and put the orange in the bin}/2,%
3/relay/{Relay}/{first put the carrot on the plate, then put the carrot on the blue towel}/0,%
4/revisit/{Revisit}/{first put the spoon on the cloth, then put the spoon in the pot, then put the spoon on the cloth}/1,%
5/exclusion/{Exclusion}/{put everything except the eggplant on the plate}/0,%
6/ordered/{Ordered}/{first put the banana in the bin, then put the orange in the bin}/2,%
7/duplicates/{Duplicates}/{put both corn cobs on the cloth}/1}
\def\anLadder{%
0/2/{\anKeep{put the lemon on the plate and put the orange in the bin}},%
1/3/{\anKeep{put the lemon}\ \anAdd{and the lime}\ \anKeep{on the plate and put the orange in the bin}},%
2/4/{\anKeep{put the lemon and the lime on the plate and put the orange}\ \anAdd{and the avocado}\ \anKeep{in the bin}}}
\def\anSuiteNames{%
0/{SimplerEnv-Long},%
1/{RobotArena-Long},%
2/{RoboLab-Long}}


==> data/fig_overlays.tex <==
\newcommand{\anoverduplicates}{%
  \arw{0}{cGo}{0.5816}{0.5615}{0.3932}{0.2877}
  \ring{0.6625}{0.7386}{0.1075}{0.2068}{cGo}}
\newcommand{\anoverexclusion}{%
  \arw{-14}{cGo}{0.2751}{0.4594}{0.5010}{0.3136}
  \arw{24}{cGo}{0.3488}{0.5842}{0.5188}{0.3303}
  \arw{34}{cGo}{0.5071}{0.6419}{0.5442}{0.3441}
  \nope{0.6710}{0.6243}{0.0901}{0.1951}}
\newcommand{\anoverordered}{%
  \arw{0}{cGo}{0.2865}{0.6707}{0.4544}{0.7648}
  \arw{0}{cGo}{0.7188}{0.6106}{0.5415}{0.7525}
  \stp{0.3062}{0.8109}{1}
  \stp{0.7661}{0.7350}{2}}
\newcommand{\anoverrelay}{%
  \arw{-14}{cGo}{0.3719}{0.6564}{0.2955}{0.3472}
  \arw{0}{cGo}{0.3647}{0.4137}{0.5301}{0.4020}
  \stp{0.2621}{0.6346}{1}
  \stp{0.4331}{0.3042}{2}}
\newcommand{\anoverrevisit}{%
  \arw{-14}{cGo}{0.3225}{0.5957}{0.3847}{0.3245}
  \arw{-34}{cGo}{0.4239}{0.3896}{0.5855}{0.4069}
  \arw{-46}{cGo}{0.6279}{0.2698}{0.4361}{0.2844}
  \stp{0.2432}{0.5761}{1}
  \stp{0.6080}{0.6452}{2}
  \stp{0.7390}{0.5756}{3}}
\newcommand{\anoversingle}{%
  \arw{0}{cGo}{0.4037}{0.6804}{0.6313}{0.4572}
  \arw{14}{cGo}{0.4254}{0.2404}{0.6197}{0.3694}
  \arw{46}{cGo}{0.5583}{0.7222}{0.6538}{0.4770}
  \arw{0}{cGo}{0.3030}{0.5141}{0.6174}{0.4269}}
\newcommand{\anoversplit}{%
  \arw{0}{cGoB}{0.4989}{0.7121}{0.6660}{0.8295}
  \arw{-46}{cGo}{0.6452}{0.5862}{0.3075}{0.7706}}
\newcommand{\anovertransfer}{%
  \arw{46}{cGo}{0.4727}{0.3300}{0.3588}{0.2452}
  \ring{0.5938}{0.4886}{0.1512}{0.1955}{cGo}}

